HILIGT, Upper Limit Servers II -- Implementing the data servers

The High-Energy Lightcurve Generator (HILIGT) is a new web-based tool which allows the user to generate long-term lightcurves of X-ray sources. It provides historical data and calculates upper limits from image data in real-time. HILIGT utilizes data from twelve satellites, both modern missions such as XMM-Newton and Swift, and earlier facilities such as ROSAT, EXOSAT, Einstein or Ariel V. Together, this enables the user to query 50 years of X-ray data and, for instance, study outburst behavior of transient sources. In this paper we focus on the individual back-end servers for each satellite, detailing the software layout, database design, catalog calls, and image footprints. We compile all relevant calibration information of these missions and provide an in-depth summary of the details of X-ray astronomical instrumentation and data.

==> (inline-0) <==
\begin{tabular}{llllllc}
\hline\hline
Shape & \multicolumn{5}{c}{Pixel position of the footprint (\textsc{rawx}/\textsc{rawy})} & Number of images\\
\hline
CMA1 & 124/902  & 149/1278  & 921/2048  & 1181/2013 & 1479/2037 & \multirow{2}{*}{81.1\%}\\
(e.g., Fig.~\ref{fig:exosat_le_footprint}\subref{fig:exosat_le_footprint:a}) & 2048/1464 & 2048/773 & 1435/226 & 886/112 & \\
CMA2 & 1/512  & 1/1427  & 590/2048 & 1452/2048 & & \multirow{2}{*}{10.9\%} \\
(e.g., Fig.~\ref{fig:exosat_le_footprint}\subref{fig:exosat_le_footprint:b})
      & 2048/1520 & 2048/547 & 1530/1 & 537/1 & \\
\hline
\end{tabular}
\label{tab:exosat_pixelpos}
\end{table}

{\footnotesize{  % Otherwise it doesn't fit on one page!

\begin{longtable}{l|llll|ccc} 
\caption{Conversion factors (CFs) in $\text{erg\,cm}^{-2}\text{cnt}^{-1}$, computed with PIMMS version 4.11a \citep{Mukai93PIMMS} or, in case of \velaVb, \uhuru, \arielv and \heaoI, inferred from the lightcurve FITS files (Sect.~\ref{subsec:vela}), \citet[][see also Sect.~\ref{subsec:uhuru}]{1978ApJS...38..357F}, \citet[][Sect.~\ref{subsec:arielv}]{Kaluzienski77a}, and \citet[][Sect.~\ref{subsec:heaoI}]{Wood84a,Nugent83a}, respectively. These conversion factors were extrapolated to the \hiligt energy bands using Eq.~\ref{eq:CV_old}. Note that for the hard band of \heaoI A2 the conversion factors do not have a unit as \hiligt receives already converted fluxes \citep{1982ApJ...253..485P} and only extrapolated to the 2--12\,keV band. In the case of \arielv ASM the error is only the systematic error of \citet[p.~106]{Kaluzienski77a}, while an additional statistical error on each lightcurve point is added in quadrature. ``plaw'' denotes a powerlaw with a slope specified in the index column. ``bbody'' denotes a black body model with a temperature defined in units of keV in the index column.}\\
\label{tab:cf}
\centering
Mission & Filter & Model & Index & $\mathrm{N}_\mathrm{H}$ [cm$^{-2}$] & CF for 0.2--2\,keV & CF for 2--12\,keV & CF for 0.2--12\,keV \\
\hline
ROSAT-PSPC & Open & plaw & 0.5 & $1\cdot 10^{20}$ & $1.166\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 1.0 & $1\cdot 10^{20}$ & $1.044\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 1.5 & $1\cdot 10^{20}$ & $8.863\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 1.7 & $1\cdot 10^{20}$ & $8.158\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 2.0 & $1\cdot 10^{20}$ & $7.076\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 2.5 & $1\cdot 10^{20}$ & $5.391\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 3.0 & $1\cdot 10^{20}$ & $4.045\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 3.5 & $1\cdot 10^{20}$ & $3.068\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 0.06 & $1\cdot 10^{20}$ & $3.340\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 0.1 & $1\cdot 10^{20}$ & $6.976\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 0.3 & $1\cdot 10^{20}$ & $1.059\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 1.0 & $1\cdot 10^{20}$ & $1.302\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 0.5 & $3\cdot 10^{20}$ & $1.239\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 1.0 & $3\cdot 10^{20}$ & $1.179\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 1.5 & $3\cdot 10^{20}$ & $1.111\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 1.7 & $3\cdot 10^{20}$ & $1.079\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 2.0 & $3\cdot 10^{20}$ & $1.024\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 2.5 & $3\cdot 10^{20}$ & $9.100\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 3.0 & $3\cdot 10^{20}$ & $7.783\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 3.5 & $3\cdot 10^{20}$ & $6.475\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 0.06 & $3\cdot 10^{20}$ & $6.099\cdot 10^{-12}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 0.1 & $3\cdot 10^{20}$ & $1.096\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 0.3 & $3\cdot 10^{20}$ & $1.096\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 1.0 & $3\cdot 10^{20}$ & $1.318\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 0.5 & $1\cdot 10^{21}$ & $1.271\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 1.0 & $1\cdot 10^{21}$ & $1.232\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 1.5 & $1\cdot 10^{21}$ & $1.210\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 1.7 & $1\cdot 10^{21}$ & $1.207\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 2.0 & $1\cdot 10^{21}$ & $1.208\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 2.5 & $1\cdot 10^{21}$ & $1.228\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 3.0 & $1\cdot 10^{21}$ & $1.267\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & plaw & 3.5 & $1\cdot 10^{21}$ & $1.315\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 0.06 & $1\cdot 10^{21}$ & $1.946\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 0.1 & $1\cdot 10^{21}$ & $1.571\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 0.3 & $1\cdot 10^{21}$ & $1.095\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-PSPC & Open & bbody & 1.0 & $1\cdot 10^{21}$ & $1.337\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 0.5 & $1\cdot 10^{20}$ & $3.382\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 1.0 & $1\cdot 10^{20}$ & $3.201\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 1.5 & $1\cdot 10^{20}$ & $3.019\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 1.7 & $1\cdot 10^{20}$ & $2.939\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 2.0 & $1\cdot 10^{20}$ & $2.802\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 2.5 & $1\cdot 10^{20}$ & $2.525\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 3.0 & $1\cdot 10^{20}$ & $2.206\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 3.5 & $1\cdot 10^{20}$ & $1.884\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 0.06 & $1\cdot 10^{20}$ & $2.059\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 0.1 & $1\cdot 10^{20}$ & $3.165\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 0.3 & $1\cdot 10^{20}$ & $2.905\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 1.0 & $1\cdot 10^{20}$ & $3.648\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 0.5 & $3\cdot 10^{20}$ & $3.442\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 1.0 & $3\cdot 10^{20}$ & $3.309\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 1.5 & $3\cdot 10^{20}$ & $3.224\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 1.7 & $3\cdot 10^{20}$ & $3.200\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 2.0 & $3\cdot 10^{20}$ & $3.171\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 2.5 & $3\cdot 10^{20}$ & $3.115\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 3.0 & $3\cdot 10^{20}$ & $3.018\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 3.5 & $3\cdot 10^{20}$ & $2.855\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 0.06 & $3\cdot 10^{20}$ & $2.997\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 0.1 & $3\cdot 10^{20}$ & $3.857\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 0.3 & $3\cdot 10^{20}$ & $2.911\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 1.0 & $3\cdot 10^{20}$ & $3.672\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 0.5 & $1\cdot 10^{21}$ & $3.480\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 1.0 & $1\cdot 10^{21}$ & $3.329\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 1.5 & $1\cdot 10^{21}$ & $3.239\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 1.7 & $1\cdot 10^{21}$ & $3.222\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 2.0 & $1\cdot 10^{21}$ & $3.217\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 2.5 & $1\cdot 10^{21}$ & $3.266\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 3.0 & $1\cdot 10^{21}$ & $3.383\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & plaw & 3.5 & $1\cdot 10^{21}$ & $3.552\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 0.06 & $1\cdot 10^{21}$ & $5.120\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 0.1 & $1\cdot 10^{21}$ & $4.226\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 0.3 & $1\cdot 10^{21}$ & $2.863\cdot 10^{-11}$ & $-$ & $-$ \\
ROSAT-HRI & $-$ & bbody & 1.0 & $1\cdot 10^{21}$ & $3.734\cdot 10^{-11}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 0.5 & $1\cdot 10^{20}$ & $6.393\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 1.0 & $1\cdot 10^{20}$ & $4.390\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 1.5 & $1\cdot 10^{20}$ & $2.863\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 1.7 & $1\cdot 10^{20}$ & $2.396\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 2.0 & $1\cdot 10^{20}$ & $1.834\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 2.5 & $1\cdot 10^{20}$ & $1.193\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 3.0 & $1\cdot 10^{20}$ & $8.038\cdot 10^{-11}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 3.5 & $1\cdot 10^{20}$ & $5.645\cdot 10^{-11}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 0.06 & $1\cdot 10^{20}$ & $6.816\cdot 10^{-11}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 0.1 & $1\cdot 10^{20}$ & $1.412\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 0.3 & $1\cdot 10^{20}$ & $5.368\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 1.0 & $1\cdot 10^{20}$ & $1.069\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 0.5 & $3\cdot 10^{20}$ & $8.053\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 1.0 & $3\cdot 10^{20}$ & $6.268\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 1.5 & $3\cdot 10^{20}$ & $4.733\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 1.7 & $3\cdot 10^{20}$ & $4.207\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 2.0 & $3\cdot 10^{20}$ & $3.518\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 2.5 & $3\cdot 10^{20}$ & $2.620\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 3.0 & $3\cdot 10^{20}$ & $1.984\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 3.5 & $3\cdot 10^{20}$ & $1.542\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 0.06 & $3\cdot 10^{20}$ & $1.267\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 0.1 & $3\cdot 10^{20}$ & $2.159\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 0.3 & $3\cdot 10^{20}$ & $6.249\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 1.0 & $3\cdot 10^{20}$ & $1.143\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 0.5 & $1\cdot 10^{21}$ & $1.002\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 1.0 & $1\cdot 10^{21}$ & $8.504\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 1.5 & $1\cdot 10^{21}$ & $7.126\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 1.7 & $1\cdot 10^{21}$ & $6.626\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 2.0 & $1\cdot 10^{21}$ & $5.937\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 2.5 & $1\cdot 10^{21}$ & $4.958\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 3.0 & $1\cdot 10^{21}$ & $4.182\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & plaw & 3.5 & $1\cdot 10^{21}$ & $3.581\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 0.06 & $1\cdot 10^{21}$ & $2.326\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 0.1 & $1\cdot 10^{21}$ & $3.129\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 0.3 & $1\cdot 10^{21}$ & $7.473\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 3Lx & bbody & 1.0 & $1\cdot 10^{21}$ & $1.262\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 0.5 & $1\cdot 10^{20}$ & $7.102\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 1.0 & $1\cdot 10^{20}$ & $4.960\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 1.5 & $1\cdot 10^{20}$ & $3.270\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 1.7 & $1\cdot 10^{20}$ & $2.745\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 2.0 & $1\cdot 10^{20}$ & $2.107\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 2.5 & $1\cdot 10^{20}$ & $1.373\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 3.0 & $1\cdot 10^{20}$ & $9.270\cdot 10^{-11}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 3.5 & $1\cdot 10^{20}$ & $6.523\cdot 10^{-11}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 0.06 & $1\cdot 10^{20}$ & $7.804\cdot 10^{-11}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 0.1 & $1\cdot 10^{20}$ & $1.651\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 0.3 & $1\cdot 10^{20}$ & $6.023\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 1.0 & $1\cdot 10^{20}$ & $1.142\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 0.5 & $3\cdot 10^{20}$ & $8.860\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 1.0 & $3\cdot 10^{20}$ & $7.033\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 1.5 & $3\cdot 10^{20}$ & $5.400\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 1.7 & $3\cdot 10^{20}$ & $4.825\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 2.0 & $3\cdot 10^{20}$ & $4.058\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 2.5 & $3\cdot 10^{20}$ & $3.037\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 3.0 & $3\cdot 10^{20}$ & $2.299\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 3.5 & $3\cdot 10^{20}$ & $1.779\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 0.06 & $3\cdot 10^{20}$ & $1.484\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 0.1 & $3\cdot 10^{20}$ & $2.588\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 0.3 & $3\cdot 10^{20}$ & $6.965\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 1.0 & $3\cdot 10^{20}$ & $1.214\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 0.5 & $1\cdot 10^{21}$ & $1.077\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 1.0 & $1\cdot 10^{21}$ & $9.300\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 1.5 & $1\cdot 10^{21}$ & $7.944\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 1.7 & $1\cdot 10^{21}$ & $7.446\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 2.0 & $1\cdot 10^{21}$ & $6.752\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 2.5 & $1\cdot 10^{21}$ & $5.750\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 3.0 & $1\cdot 10^{21}$ & $4.937\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & plaw & 3.5 & $1\cdot 10^{21}$ & $4.292\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 0.06 & $1\cdot 10^{21}$ & $2.943\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 0.1 & $1\cdot 10^{21}$ & $3.796\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 0.3 & $1\cdot 10^{21}$ & $8.153\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & 4LX & bbody & 1.0 & $1\cdot 10^{21}$ & $1.322\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 0.5 & $1\cdot 10^{20}$ & $1.014\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 1.0 & $1\cdot 10^{20}$ & $7.893\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 1.5 & $1\cdot 10^{20}$ & $6.034\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 1.7 & $1\cdot 10^{20}$ & $5.412\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 2.0 & $1\cdot 10^{20}$ & $4.606\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 2.5 & $1\cdot 10^{20}$ & $3.567\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 3.0 & $1\cdot 10^{20}$ & $2.830\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 3.5 & $1\cdot 10^{20}$ & $2.301\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 0.06 & $1\cdot 10^{20}$ & $2.290\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 0.1 & $1\cdot 10^{20}$ & $3.207\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 0.3 & $1\cdot 10^{20}$ & $7.871\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 1.0 & $1\cdot 10^{20}$ & $1.464\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 0.5 & $3\cdot 10^{20}$ & $1.120\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 1.0 & $3\cdot 10^{20}$ & $9.101\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 1.5 & $3\cdot 10^{20}$ & $7.321\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 1.7 & $3\cdot 10^{20}$ & $6.710\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 2.0 & $3\cdot 10^{20}$ & $5.905\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 2.5 & $3\cdot 10^{20}$ & $4.838\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 3.0 & $3\cdot 10^{20}$ & $4.061\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 3.5 & $3\cdot 10^{20}$ & $3.501\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 0.06 & $3\cdot 10^{20}$ & $2.885\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 0.1 & $3\cdot 10^{20}$ & $3.669\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 0.3 & $3\cdot 10^{20}$ & $8.451\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 1.0 & $3\cdot 10^{20}$ & $1.525\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 0.5 & $1\cdot 10^{21}$ & $1.316\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 1.0 & $1\cdot 10^{21}$ & $1.117\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 1.5 & $1\cdot 10^{21}$ & $9.399\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 1.7 & $1\cdot 10^{21}$ & $8.764\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 2.0 & $1\cdot 10^{21}$ & $7.899\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 2.5 & $1\cdot 10^{21}$ & $6.688\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 3.0 & $1\cdot 10^{21}$ & $5.749\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & plaw & 3.5 & $1\cdot 10^{21}$ & $5.042\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 0.06 & $1\cdot 10^{21}$ & $3.473\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 0.1 & $1\cdot 10^{21}$ & $4.238\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 0.3 & $1\cdot 10^{21}$ & $9.689\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Al/p & bbody & 1.0 & $1\cdot 10^{21}$ & $1.666\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 0.5 & $1\cdot 10^{20}$ & $1.909\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 1.0 & $1\cdot 10^{20}$ & $1.882\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 1.5 & $1\cdot 10^{20}$ & $1.837\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 1.7 & $1\cdot 10^{20}$ & $1.801\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 2.0 & $1\cdot 10^{20}$ & $1.716\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 2.5 & $1\cdot 10^{20}$ & $1.479\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 3.0 & $1\cdot 10^{20}$ & $1.165\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 3.5 & $1\cdot 10^{20}$ & $8.660\cdot 10^{-10}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 0.06 & $1\cdot 10^{20}$ & $1.574\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 0.1 & $1\cdot 10^{20}$ & $2.688\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 0.3 & $1\cdot 10^{20}$ & $1.757\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 1.0 & $1\cdot 10^{20}$ & $1.945\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 0.5 & $3\cdot 10^{20}$ & $1.923\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 1.0 & $3\cdot 10^{20}$ & $1.934\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 1.5 & $3\cdot 10^{20}$ & $1.998\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 1.7 & $3\cdot 10^{20}$ & $2.042\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 2.0 & $3\cdot 10^{20}$ & $2.130\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 2.5 & $3\cdot 10^{20}$ & $2.333\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 3.0 & $3\cdot 10^{20}$ & $2.578\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 3.5 & $3\cdot 10^{20}$ & $2.778\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 0.06 & $3\cdot 10^{20}$ & $6.247\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 0.1 & $3\cdot 10^{20}$ & $3.571\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 0.3 & $3\cdot 10^{20}$ & $1.740\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 1.0 & $3\cdot 10^{20}$ & $1.947\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 0.5 & $1\cdot 10^{21}$ & $1.888\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 1.0 & $1\cdot 10^{21}$ & $1.854\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 1.5 & $1\cdot 10^{21}$ & $1.849\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 1.7 & $1\cdot 10^{21}$ & $1.857\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 2.0 & $1\cdot 10^{21}$ & $1.883\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 2.5 & $1\cdot 10^{21}$ & $1.970\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 3.0 & $1\cdot 10^{21}$ & $2.122\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & plaw & 3.5 & $1\cdot 10^{21}$ & $2.356\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 0.06 & $1\cdot 10^{21}$ & $5.867\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 0.1 & $1\cdot 10^{21}$ & $2.692\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 0.3 & $1\cdot 10^{21}$ & $1.677\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-LE & Bor & bbody & 1.0 & $1\cdot 10^{21}$ & $1.954\cdot 10^{-9}$ & $-$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 0.5 & $1\cdot 10^{20}$ & $-$ & $2.763\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 1.0 & $1\cdot 10^{20}$ & $-$ & $2.161\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 1.5 & $1\cdot 10^{20}$ & $-$ & $1.711\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 1.7 & $1\cdot 10^{20}$ & $-$ & $1.566\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 2.0 & $1\cdot 10^{20}$ & $-$ & $1.378\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 2.5 & $1\cdot 10^{20}$ & $-$ & $1.130\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 3.0 & $1\cdot 10^{20}$ & $-$ & $9.433\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 3.5 & $1\cdot 10^{20}$ & $-$ & $7.975\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 0.06 & $1\cdot 10^{20}$ & $-$ & $2.432\cdot 10^{-16}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 0.1 & $1\cdot 10^{20}$ & $-$ & $7.184\cdot 10^{-14}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 0.3 & $1\cdot 10^{20}$ & $-$ & $4.724\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 1.0 & $1\cdot 10^{20}$ & $-$ & $1.151\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 0.5 & $3\cdot 10^{20}$ & $-$ & $2.766\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 1.0 & $3\cdot 10^{20}$ & $-$ & $2.163\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 1.5 & $3\cdot 10^{20}$ & $-$ & $1.713\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 1.7 & $3\cdot 10^{20}$ & $-$ & $1.568\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 2.0 & $3\cdot 10^{20}$ & $-$ & $1.380\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 2.5 & $3\cdot 10^{20}$ & $-$ & $1.133\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 3.0 & $3\cdot 10^{20}$ & $-$ & $9.456\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 3.5 & $3\cdot 10^{20}$ & $-$ & $7.999\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 0.06 & $3\cdot 10^{20}$ & $-$ & $2.480\cdot 10^{-16}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 0.1 & $3\cdot 10^{20}$ & $-$ & $7.277\cdot 10^{-14}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 0.3 & $3\cdot 10^{20}$ & $-$ & $4.741\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 1.0 & $3\cdot 10^{20}$ & $-$ & $1.152\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 0.5 & $1\cdot 10^{21}$ & $-$ & $2.775\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 1.0 & $1\cdot 10^{21}$ & $-$ & $2.172\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 1.5 & $1\cdot 10^{21}$ & $-$ & $1.722\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 1.7 & $1\cdot 10^{21}$ & $-$ & $1.576\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 2.0 & $1\cdot 10^{21}$ & $-$ & $1.389\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 2.5 & $1\cdot 10^{21}$ & $-$ & $1.141\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 3.0 & $1\cdot 10^{21}$ & $-$ & $9.537\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & plaw & 3.5 & $1\cdot 10^{21}$ & $-$ & $8.080\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 0.06 & $1\cdot 10^{21}$ & $-$ & $2.655\cdot 10^{-16}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 0.1 & $1\cdot 10^{21}$ & $-$ & $7.609\cdot 10^{-14}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 0.3 & $1\cdot 10^{21}$ & $-$ & $4.799\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-SLEW & $-$ & bbody & 1.0 & $1\cdot 10^{21}$ & $-$ & $1.155\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 0.5 & $1\cdot 10^{20}$ & $-$ & $2.214\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 1.0 & $1\cdot 10^{20}$ & $-$ & $1.867\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 1.5 & $1\cdot 10^{20}$ & $-$ & $1.562\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 1.7 & $1\cdot 10^{20}$ & $-$ & $1.453\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 2.0 & $1\cdot 10^{20}$ & $-$ & $1.305\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 2.5 & $1\cdot 10^{20}$ & $-$ & $1.096\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 3.0 & $1\cdot 10^{20}$ & $-$ & $9.275\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 3.5 & $1\cdot 10^{20}$ & $-$ & $7.906\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 0.06 & $1\cdot 10^{20}$ & $-$ & $2.432\cdot 10^{-16}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 0.1 & $1\cdot 10^{20}$ & $-$ & $7.184\cdot 10^{-14}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 0.3 & $1\cdot 10^{20}$ & $-$ & $4.724\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 1.0 & $1\cdot 10^{20}$ & $-$ & $1.139\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 0.5 & $3\cdot 10^{20}$ & $-$ & $2.216\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 1.0 & $3\cdot 10^{20}$ & $-$ & $1.869\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 1.5 & $3\cdot 10^{20}$ & $-$ & $1.563\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 1.7 & $3\cdot 10^{20}$ & $-$ & $1.455\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 2.0 & $3\cdot 10^{20}$ & $-$ & $1.307\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 2.5 & $3\cdot 10^{20}$ & $-$ & $1.098\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 3.0 & $3\cdot 10^{20}$ & $-$ & $9.297\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 3.5 & $3\cdot 10^{20}$ & $-$ & $7.928\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 0.06 & $3\cdot 10^{20}$ & $-$ & $2.480\cdot 10^{-16}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 0.1 & $3\cdot 10^{20}$ & $-$ & $7.277\cdot 10^{-14}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 0.3 & $3\cdot 10^{20}$ & $-$ & $4.741\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 1.0 & $3\cdot 10^{20}$ & $-$ & $1.140\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 0.5 & $1\cdot 10^{21}$ & $-$ & $2.221\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 1.0 & $1\cdot 10^{21}$ & $-$ & $1.875\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 1.5 & $1\cdot 10^{21}$ & $-$ & $1.570\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 1.7 & $1\cdot 10^{21}$ & $-$ & $1.462\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 2.0 & $1\cdot 10^{21}$ & $-$ & $1.314\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 2.5 & $1\cdot 10^{21}$ & $-$ & $1.105\cdot 10^{-11}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 3.0 & $1\cdot 10^{21}$ & $-$ & $9.375\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & plaw & 3.5 & $1\cdot 10^{21}$ & $-$ & $8.008\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 0.06 & $1\cdot 10^{21}$ & $-$ & $2.655\cdot 10^{-16}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 0.1 & $1\cdot 10^{21}$ & $-$ & $7.609\cdot 10^{-14}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 0.3 & $1\cdot 10^{21}$ & $-$ & $4.799\cdot 10^{-12}$ & $-$ \\
EXOSAT-ME-PNT & $-$ & bbody & 1.0 & $1\cdot 10^{21}$ & $-$ & $1.143\cdot 10^{-11}$ & $-$ \\
EPIC-pn & Thin1 & plaw & 0.5 & $1\cdot 10^{20}$ & $1.496\cdot 10^{-12}$ & $1.524\cdot 10^{-11}$ & $9.588\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 1.0 & $1\cdot 10^{20}$ & $1.375\cdot 10^{-12}$ & $1.231\cdot 10^{-11}$ & $5.688\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 1.5 & $1\cdot 10^{20}$ & $1.251\cdot 10^{-12}$ & $9.994\cdot 10^{-12}$ & $3.199\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 1.7 & $1\cdot 10^{20}$ & $1.203\cdot 10^{-12}$ & $9.231\cdot 10^{-12}$ & $2.563\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 2.0 & $1\cdot 10^{20}$ & $1.136\cdot 10^{-12}$ & $8.244\cdot 10^{-12}$ & $1.900\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 2.5 & $1\cdot 10^{20}$ & $1.037\cdot 10^{-12}$ & $6.962\cdot 10^{-12}$ & $1.309\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 3.0 & $1\cdot 10^{20}$ & $9.586\cdot 10^{-13}$ & $6.039\cdot 10^{-12}$ & $1.050\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 3.5 & $1\cdot 10^{20}$ & $8.993\cdot 10^{-13}$ & $5.379\cdot 10^{-12}$ & $9.291\cdot 10^{-13}$ \\
EPIC-pn & Thin1 & bbody & 0.06 & $1\cdot 10^{20}$ & $8.448\cdot 10^{-13}$ & $2.594\cdot 10^{-12}$ & $8.449\cdot 10^{-13}$ \\
EPIC-pn & Thin1 & bbody & 0.1 & $1\cdot 10^{20}$ & $9.379\cdot 10^{-13}$ & $2.762\cdot 10^{-12}$ & $9.379\cdot 10^{-13}$ \\
EPIC-pn & Thin1 & bbody & 0.3 & $1\cdot 10^{20}$ & $1.321\cdot 10^{-12}$ & $3.720\cdot 10^{-12}$ & $1.409\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & bbody & 1.0 & $1\cdot 10^{20}$ & $1.674\cdot 10^{-12}$ & $6.803\cdot 10^{-12}$ & $4.392\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 0.5 & $3\cdot 10^{20}$ & $1.533\cdot 10^{-12}$ & $1.525\cdot 10^{-11}$ & $9.853\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 1.0 & $3\cdot 10^{20}$ & $1.424\cdot 10^{-12}$ & $1.232\cdot 10^{-11}$ & $6.010\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 1.5 & $3\cdot 10^{20}$ & $1.314\cdot 10^{-12}$ & $1.000\cdot 10^{-11}$ & $3.501\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 1.7 & $3\cdot 10^{20}$ & $1.271\cdot 10^{-12}$ & $9.240\cdot 10^{-12}$ & $2.840\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 2.0 & $3\cdot 10^{20}$ & $1.208\cdot 10^{-12}$ & $8.253\cdot 10^{-12}$ & $2.133\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 2.5 & $3\cdot 10^{20}$ & $1.115\cdot 10^{-12}$ & $6.969\cdot 10^{-12}$ & $1.474\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 3.0 & $3\cdot 10^{20}$ & $1.037\cdot 10^{-12}$ & $6.045\cdot 10^{-12}$ & $1.169\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 3.5 & $3\cdot 10^{20}$ & $9.753\cdot 10^{-13}$ & $5.384\cdot 10^{-12}$ & $1.023\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & bbody & 0.06 & $3\cdot 10^{20}$ & $8.925\cdot 10^{-13}$ & $2.594\cdot 10^{-12}$ & $8.927\cdot 10^{-13}$ \\
EPIC-pn & Thin1 & bbody & 0.1 & $3\cdot 10^{20}$ & $9.716\cdot 10^{-13}$ & $2.763\cdot 10^{-12}$ & $9.716\cdot 10^{-13}$ \\
EPIC-pn & Thin1 & bbody & 0.3 & $3\cdot 10^{20}$ & $1.347\cdot 10^{-12}$ & $3.722\cdot 10^{-12}$ & $1.442\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & bbody & 1.0 & $3\cdot 10^{20}$ & $1.691\cdot 10^{-12}$ & $6.808\cdot 10^{-12}$ & $4.446\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 0.5 & $1\cdot 10^{21}$ & $1.607\cdot 10^{-12}$ & $1.529\cdot 10^{-11}$ & $1.044\cdot 10^{-11}$ \\
EPIC-pn & Thin1 & plaw & 1.0 & $1\cdot 10^{21}$ & $1.516\cdot 10^{-12}$ & $1.235\cdot 10^{-11}$ & $6.680\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 1.5 & $1\cdot 10^{21}$ & $1.422\cdot 10^{-12}$ & $1.004\cdot 10^{-11}$ & $4.119\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 1.7 & $1\cdot 10^{21}$ & $1.385\cdot 10^{-12}$ & $9.272\cdot 10^{-12}$ & $3.408\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 2.0 & $1\cdot 10^{21}$ & $1.331\cdot 10^{-12}$ & $8.282\cdot 10^{-12}$ & $2.615\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 2.5 & $1\cdot 10^{21}$ & $1.246\cdot 10^{-12}$ & $6.993\cdot 10^{-12}$ & $1.821\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 3.0 & $1\cdot 10^{21}$ & $1.172\cdot 10^{-12}$ & $6.065\cdot 10^{-12}$ & $1.421\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & plaw & 3.5 & $1\cdot 10^{21}$ & $1.112\cdot 10^{-12}$ & $5.400\cdot 10^{-12}$ & $1.217\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & bbody & 0.06 & $1\cdot 10^{21}$ & $9.587\cdot 10^{-13}$ & $2.594\cdot 10^{-12}$ & $9.587\cdot 10^{-13}$ \\
EPIC-pn & Thin1 & bbody & 0.1 & $1\cdot 10^{21}$ & $1.015\cdot 10^{-12}$ & $2.764\cdot 10^{-12}$ & $1.015\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & bbody & 0.3 & $1\cdot 10^{21}$ & $1.407\cdot 10^{-12}$ & $3.727\cdot 10^{-12}$ & $1.520\cdot 10^{-12}$ \\
EPIC-pn & Thin1 & bbody & 1.0 & $1\cdot 10^{21}$ & $1.734\cdot 10^{-12}$ & $6.823\cdot 10^{-12}$ & $4.597\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 0.5 & $1\cdot 10^{20}$ & $1.516\cdot 10^{-12}$ & $1.463\cdot 10^{-11}$ & $9.410\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 1.0 & $1\cdot 10^{20}$ & $1.420\cdot 10^{-12}$ & $1.186\cdot 10^{-11}$ & $5.713\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 1.5 & $1\cdot 10^{20}$ & $1.329\cdot 10^{-12}$ & $9.664\cdot 10^{-12}$ & $3.325\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 1.7 & $1\cdot 10^{20}$ & $1.295\cdot 10^{-12}$ & $8.939\cdot 10^{-12}$ & $2.708\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 2.0 & $1\cdot 10^{20}$ & $1.251\cdot 10^{-12}$ & $7.997\cdot 10^{-12}$ & $2.062\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 2.5 & $1\cdot 10^{20}$ & $1.192\cdot 10^{-12}$ & $6.772\cdot 10^{-12}$ & $1.492\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 3.0 & $1\cdot 10^{20}$ & $1.153\cdot 10^{-12}$ & $5.888\cdot 10^{-12}$ & $1.258\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 3.5 & $1\cdot 10^{20}$ & $1.131\cdot 10^{-12}$ & $5.255\cdot 10^{-12}$ & $1.167\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 0.06 & $1\cdot 10^{20}$ & $1.109\cdot 10^{-12}$ & $2.567\cdot 10^{-12}$ & $1.109\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 0.1 & $1\cdot 10^{20}$ & $1.088\cdot 10^{-12}$ & $2.730\cdot 10^{-12}$ & $1.088\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 0.3 & $1\cdot 10^{20}$ & $1.339\cdot 10^{-12}$ & $3.658\cdot 10^{-12}$ & $1.428\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 1.0 & $1\cdot 10^{20}$ & $1.664\cdot 10^{-12}$ & $6.603\cdot 10^{-12}$ & $4.311\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 0.5 & $3\cdot 10^{20}$ & $1.539\cdot 10^{-12}$ & $1.464\cdot 10^{-11}$ & $9.625\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 1.0 & $3\cdot 10^{20}$ & $1.447\cdot 10^{-12}$ & $1.187\cdot 10^{-11}$ & $5.968\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 1.5 & $3\cdot 10^{20}$ & $1.357\cdot 10^{-12}$ & $9.674\cdot 10^{-12}$ & $3.555\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 1.7 & $3\cdot 10^{20}$ & $1.324\cdot 10^{-12}$ & $8.947\cdot 10^{-12}$ & $2.915\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 2.0 & $3\cdot 10^{20}$ & $1.278\cdot 10^{-12}$ & $8.005\cdot 10^{-12}$ & $2.229\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 2.5 & $3\cdot 10^{20}$ & $1.214\cdot 10^{-12}$ & $6.778\cdot 10^{-12}$ & $1.593\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 3.0 & $3\cdot 10^{20}$ & $1.167\cdot 10^{-12}$ & $5.893\cdot 10^{-12}$ & $1.311\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 3.5 & $3\cdot 10^{20}$ & $1.137\cdot 10^{-12}$ & $5.259\cdot 10^{-12}$ & $1.190\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 0.06 & $3\cdot 10^{20}$ & $1.103\cdot 10^{-12}$ & $2.567\cdot 10^{-12}$ & $1.103\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 0.1 & $3\cdot 10^{20}$ & $1.081\cdot 10^{-12}$ & $2.730\cdot 10^{-12}$ & $1.081\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 0.3 & $3\cdot 10^{20}$ & $1.355\cdot 10^{-12}$ & $3.659\cdot 10^{-12}$ & $1.449\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 1.0 & $3\cdot 10^{20}$ & $1.678\cdot 10^{-12}$ & $6.607\cdot 10^{-12}$ & $4.359\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 0.5 & $1\cdot 10^{21}$ & $1.596\cdot 10^{-12}$ & $1.468\cdot 10^{-11}$ & $1.014\cdot 10^{-11}$ \\
EPIC-pn & Medium & plaw & 1.0 & $1\cdot 10^{21}$ & $1.512\cdot 10^{-12}$ & $1.190\cdot 10^{-11}$ & $6.554\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 1.5 & $1\cdot 10^{21}$ & $1.427\cdot 10^{-12}$ & $9.706\cdot 10^{-12}$ & $4.084\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 1.7 & $1\cdot 10^{21}$ & $1.394\cdot 10^{-12}$ & $8.978\cdot 10^{-12}$ & $3.396\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 2.0 & $1\cdot 10^{21}$ & $1.346\cdot 10^{-12}$ & $8.033\cdot 10^{-12}$ & $2.624\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 2.5 & $1\cdot 10^{21}$ & $1.274\cdot 10^{-12}$ & $6.801\cdot 10^{-12}$ & $1.852\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 3.0 & $1\cdot 10^{21}$ & $1.214\cdot 10^{-12}$ & $5.912\cdot 10^{-12}$ & $1.466\cdot 10^{-12}$ \\
EPIC-pn & Medium & plaw & 3.5 & $1\cdot 10^{21}$ & $1.167\cdot 10^{-12}$ & $5.275\cdot 10^{-12}$ & $1.275\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 0.06 & $1\cdot 10^{21}$ & $1.068\cdot 10^{-12}$ & $2.567\cdot 10^{-12}$ & $1.068\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 0.1 & $1\cdot 10^{21}$ & $1.068\cdot 10^{-12}$ & $2.731\cdot 10^{-12}$ & $1.068\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 0.3 & $1\cdot 10^{21}$ & $1.400\cdot 10^{-12}$ & $3.664\cdot 10^{-12}$ & $1.511\cdot 10^{-12}$ \\
EPIC-pn & Medium & bbody & 1.0 & $1\cdot 10^{21}$ & $1.715\cdot 10^{-12}$ & $6.621\cdot 10^{-12}$ & $4.499\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 0.5 & $1\cdot 10^{20}$ & $1.908\cdot 10^{-12}$ & $1.502\cdot 10^{-11}$ & $1.043\cdot 10^{-11}$ \\
EPIC-pn & Thick & plaw & 1.0 & $1\cdot 10^{20}$ & $1.864\cdot 10^{-12}$ & $1.224\cdot 10^{-11}$ & $6.747\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 1.5 & $1\cdot 10^{20}$ & $1.850\cdot 10^{-12}$ & $1.004\cdot 10^{-11}$ & $4.279\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 1.7 & $1\cdot 10^{20}$ & $1.856\cdot 10^{-12}$ & $9.305\cdot 10^{-12}$ & $3.627\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 2.0 & $1\cdot 10^{20}$ & $1.880\cdot 10^{-12}$ & $8.355\cdot 10^{-12}$ & $2.944\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 2.5 & $1\cdot 10^{20}$ & $1.964\cdot 10^{-12}$ & $7.115\cdot 10^{-12}$ & $2.386\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 3.0 & $1\cdot 10^{20}$ & $2.105\cdot 10^{-12}$ & $6.219\cdot 10^{-12}$ & $2.260\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 3.5 & $1\cdot 10^{20}$ & $2.296\cdot 10^{-12}$ & $5.577\cdot 10^{-12}$ & $2.349\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 0.06 & $1\cdot 10^{20}$ & $2.662\cdot 10^{-12}$ & $2.844\cdot 10^{-12}$ & $2.662\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 0.1 & $1\cdot 10^{20}$ & $1.926\cdot 10^{-12}$ & $3.012\cdot 10^{-12}$ & $1.926\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 0.3 & $1\cdot 10^{20}$ & $1.722\cdot 10^{-12}$ & $3.959\cdot 10^{-12}$ & $1.822\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 1.0 & $1\cdot 10^{20}$ & $1.998\cdot 10^{-12}$ & $6.882\cdot 10^{-12}$ & $4.786\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 0.5 & $3\cdot 10^{20}$ & $1.905\cdot 10^{-12}$ & $1.503\cdot 10^{-11}$ & $1.057\cdot 10^{-11}$ \\
EPIC-pn & Thick & plaw & 1.0 & $3\cdot 10^{20}$ & $1.846\cdot 10^{-12}$ & $1.225\cdot 10^{-11}$ & $6.908\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 1.5 & $3\cdot 10^{20}$ & $1.805\cdot 10^{-12}$ & $1.005\cdot 10^{-11}$ & $4.403\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 1.7 & $3\cdot 10^{20}$ & $1.797\cdot 10^{-12}$ & $9.314\cdot 10^{-12}$ & $3.721\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 2.0 & $3\cdot 10^{20}$ & $1.793\cdot 10^{-12}$ & $8.363\cdot 10^{-12}$ & $2.984\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 2.5 & $3\cdot 10^{20}$ & $1.819\cdot 10^{-12}$ & $7.121\cdot 10^{-12}$ & $2.319\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 3.0 & $3\cdot 10^{20}$ & $1.886\cdot 10^{-12}$ & $6.224\cdot 10^{-12}$ & $2.084\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 3.5 & $3\cdot 10^{20}$ & $1.994\cdot 10^{-12}$ & $5.581\cdot 10^{-12}$ & $2.069\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 0.06 & $3\cdot 10^{20}$ & $2.330\cdot 10^{-12}$ & $2.844\cdot 10^{-12}$ & $2.331\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 0.1 & $3\cdot 10^{20}$ & $1.774\cdot 10^{-12}$ & $3.012\cdot 10^{-12}$ & $1.774\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 0.3 & $3\cdot 10^{20}$ & $1.715\cdot 10^{-12}$ & $3.960\cdot 10^{-12}$ & $1.822\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 1.0 & $3\cdot 10^{20}$ & $2.005\cdot 10^{-12}$ & $6.886\cdot 10^{-12}$ & $4.824\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 0.5 & $1\cdot 10^{21}$ & $1.928\cdot 10^{-12}$ & $1.507\cdot 10^{-11}$ & $1.099\cdot 10^{-11}$ \\
EPIC-pn & Thick & plaw & 1.0 & $1\cdot 10^{21}$ & $1.857\cdot 10^{-12}$ & $1.229\cdot 10^{-11}$ & $7.370\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 1.5 & $1\cdot 10^{21}$ & $1.790\cdot 10^{-12}$ & $1.008\cdot 10^{-11}$ & $4.803\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 1.7 & $1\cdot 10^{21}$ & $1.766\cdot 10^{-12}$ & $9.344\cdot 10^{-12}$ & $4.069\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 2.0 & $1\cdot 10^{21}$ & $1.734\cdot 10^{-12}$ & $8.390\cdot 10^{-12}$ & $3.236\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 2.5 & $1\cdot 10^{21}$ & $1.693\cdot 10^{-12}$ & $7.144\cdot 10^{-12}$ & $2.395\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 3.0 & $1\cdot 10^{21}$ & $1.671\cdot 10^{-12}$ & $6.243\cdot 10^{-12}$ & $1.986\cdot 10^{-12}$ \\
EPIC-pn & Thick & plaw & 3.5 & $1\cdot 10^{21}$ & $1.670\cdot 10^{-12}$ & $5.597\cdot 10^{-12}$ & $1.808\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 0.06 & $1\cdot 10^{21}$ & $1.812\cdot 10^{-12}$ & $2.844\cdot 10^{-12}$ & $1.812\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 0.1 & $1\cdot 10^{21}$ & $1.569\cdot 10^{-12}$ & $3.013\cdot 10^{-12}$ & $1.569\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 0.3 & $1\cdot 10^{21}$ & $1.727\cdot 10^{-12}$ & $3.965\cdot 10^{-12}$ & $1.851\cdot 10^{-12}$ \\
EPIC-pn & Thick & bbody & 1.0 & $1\cdot 10^{21}$ & $2.032\cdot 10^{-12}$ & $6.900\cdot 10^{-12}$ & $4.945\cdot 10^{-12}$ \\
EINSTEIN & IPC & plaw & 0.5 & $1\cdot 10^{20}$ & $1.353\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 1.0 & $1\cdot 10^{20}$ & $1.557\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 1.5 & $1\cdot 10^{20}$ & $1.690\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 1.7 & $1\cdot 10^{20}$ & $1.707\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 2.0 & $1\cdot 10^{20}$ & $1.687\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 2.5 & $1\cdot 10^{20}$ & $1.536\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 3.0 & $1\cdot 10^{20}$ & $1.308\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 3.5 & $1\cdot 10^{20}$ & $1.081\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 0.06 & $1\cdot 10^{20}$ & $1.151\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 0.1 & $1\cdot 10^{20}$ & $2.040\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 0.3 & $1\cdot 10^{20}$ & $2.118\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 1.0 & $1\cdot 10^{20}$ & $1.232\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 0.5 & $3\cdot 10^{20}$ & $1.344\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 1.0 & $3\cdot 10^{20}$ & $1.577\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 1.5 & $3\cdot 10^{20}$ & $1.799\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 1.7 & $3\cdot 10^{20}$ & $1.876\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 2.0 & $3\cdot 10^{20}$ & $1.969\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 2.5 & $3\cdot 10^{20}$ & $2.038\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 3.0 & $3\cdot 10^{20}$ & $1.977\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 3.5 & $3\cdot 10^{20}$ & $1.811\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 0.06 & $3\cdot 10^{20}$ & $1.866\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 0.1 & $3\cdot 10^{20}$ & $2.767\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 0.3 & $3\cdot 10^{20}$ & $2.133\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 1.0 & $3\cdot 10^{20}$ & $1.220\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 0.5 & $1\cdot 10^{21}$ & $1.276\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 1.0 & $1\cdot 10^{21}$ & $1.495\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 1.5 & $1\cdot 10^{21}$ & $1.721\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 1.7 & $1\cdot 10^{21}$ & $1.814\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 2.0 & $1\cdot 10^{21}$ & $1.956\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 2.5 & $1\cdot 10^{21}$ & $2.200\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 3.0 & $1\cdot 10^{21}$ & $2.454\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & plaw & 3.5 & $1\cdot 10^{21}$ & $2.710\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 0.06 & $1\cdot 10^{21}$ & $4.857\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 0.1 & $1\cdot 10^{21}$ & $3.304\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 0.3 & $1\cdot 10^{21}$ & $2.078\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & IPC & bbody & 1.0 & $1\cdot 10^{21}$ & $1.180\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 0.5 & $1\cdot 10^{20}$ & $7.523\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 1.0 & $1\cdot 10^{20}$ & $6.841\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 1.5 & $1\cdot 10^{20}$ & $5.823\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 1.7 & $1\cdot 10^{20}$ & $5.382\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 2.0 & $1\cdot 10^{20}$ & $4.732\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 2.5 & $1\cdot 10^{20}$ & $3.761\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 3.0 & $1\cdot 10^{20}$ & $2.984\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 3.5 & $1\cdot 10^{20}$ & $2.394\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 0.06 & $1\cdot 10^{20}$ & $2.561\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 0.1 & $1\cdot 10^{20}$ & $3.867\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 0.3 & $1\cdot 10^{20}$ & $7.347\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 1.0 & $1\cdot 10^{20}$ & $8.799\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 0.5 & $3\cdot 10^{20}$ & $7.928\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 1.0 & $3\cdot 10^{20}$ & $7.561\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 1.5 & $3\cdot 10^{20}$ & $6.893\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 1.7 & $3\cdot 10^{20}$ & $6.584\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 2.0 & $3\cdot 10^{20}$ & $6.107\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 2.5 & $3\cdot 10^{20}$ & $5.335\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 3.0 & $3\cdot 10^{20}$ & $4.644\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 3.5 & $3\cdot 10^{20}$ & $4.048\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 0.06 & $3\cdot 10^{20}$ & $3.848\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 0.1 & $3\cdot 10^{20}$ & $4.682\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 0.3 & $3\cdot 10^{20}$ & $7.722\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 1.0 & $3\cdot 10^{20}$ & $8.915\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 0.5 & $1\cdot 10^{21}$ & $8.339\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 1.0 & $1\cdot 10^{21}$ & $8.237\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 1.5 & $1\cdot 10^{21}$ & $7.827\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 1.7 & $1\cdot 10^{21}$ & $7.614\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 2.0 & $1\cdot 10^{21}$ & $7.273\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 2.5 & $1\cdot 10^{21}$ & $6.719\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 3.0 & $1\cdot 10^{21}$ & $6.250\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & plaw & 3.5 & $1\cdot 10^{21}$ & $5.898\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 0.06 & $1\cdot 10^{21}$ & $5.643\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 0.1 & $1\cdot 10^{21}$ & $5.001\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 0.3 & $1\cdot 10^{21}$ & $8.351\cdot 10^{-11}$ & $-$ & $-$ \\
EINSTEIN & HRI & bbody & 1.0 & $1\cdot 10^{21}$ & $9.099\cdot 10^{-11}$ & $-$ & $-$ \\
Swift-XRT & PC & plaw & 0.5 & $1\cdot 10^{20}$ & $2.262\cdot 10^{-11}$ & $1.754\cdot 10^{-10}$ & $1.224\cdot 10^{-10}$ \\
Swift-XRT & PC & plaw & 1.0 & $1\cdot 10^{20}$ & $2.314\cdot 10^{-11}$ & $1.343\cdot 10^{-10}$ & $7.887\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 1.5 & $1\cdot 10^{20}$ & $2.429\cdot 10^{-11}$ & $1.049\cdot 10^{-10}$ & $5.223\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 1.7 & $1\cdot 10^{20}$ & $2.500\cdot 10^{-11}$ & $9.575\cdot 10^{-11}$ & $4.551\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 2.0 & $1\cdot 10^{20}$ & $2.638\cdot 10^{-11}$ & $8.433\cdot 10^{-11}$ & $3.883\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 2.5 & $1\cdot 10^{20}$ & $2.974\cdot 10^{-11}$ & $7.017\cdot 10^{-11}$ & $3.460\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 3.0 & $1\cdot 10^{20}$ & $3.471\cdot 10^{-11}$ & $6.048\cdot 10^{-11}$ & $3.631\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 3.5 & $1\cdot 10^{20}$ & $4.161\cdot 10^{-11}$ & $5.383\cdot 10^{-11}$ & $4.198\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 0.06 & $1\cdot 10^{20}$ & $5.643\cdot 10^{-11}$ & $2.984\cdot 10^{-11}$ & $5.643\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 0.1 & $1\cdot 10^{20}$ & $3.283\cdot 10^{-11}$ & $3.104\cdot 10^{-11}$ & $3.283\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 0.3 & $1\cdot 10^{20}$ & $2.189\cdot 10^{-11}$ & $3.848\cdot 10^{-11}$ & $2.286\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 1.0 & $1\cdot 10^{20}$ & $2.231\cdot 10^{-11}$ & $6.632\cdot 10^{-11}$ & $4.900\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 0.5 & $3\cdot 10^{20}$ & $2.232\cdot 10^{-11}$ & $1.755\cdot 10^{-10}$ & $1.236\cdot 10^{-10}$ \\
Swift-XRT & PC & plaw & 1.0 & $3\cdot 10^{20}$ & $2.252\cdot 10^{-11}$ & $1.344\cdot 10^{-10}$ & $7.991\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 1.5 & $3\cdot 10^{20}$ & $2.309\cdot 10^{-11}$ & $1.050\cdot 10^{-10}$ & $5.261\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 1.7 & $3\cdot 10^{20}$ & $2.346\cdot 10^{-11}$ & $9.585\cdot 10^{-11}$ & $4.546\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 2.0 & $3\cdot 10^{20}$ & $2.420\cdot 10^{-11}$ & $8.442\cdot 10^{-11}$ & $3.794\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 2.5 & $3\cdot 10^{20}$ & $2.600\cdot 10^{-11}$ & $7.024\cdot 10^{-11}$ & $3.181\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 3.0 & $3\cdot 10^{20}$ & $2.865\cdot 10^{-11}$ & $6.053\cdot 10^{-11}$ & $3.087\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 3.5 & $3\cdot 10^{20}$ & $3.231\cdot 10^{-11}$ & $5.387\cdot 10^{-11}$ & $3.305\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 0.06 & $3\cdot 10^{20}$ & $4.312\cdot 10^{-11}$ & $2.984\cdot 10^{-11}$ & $4.313\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 0.1 & $3\cdot 10^{20}$ & $2.899\cdot 10^{-11}$ & $3.105\cdot 10^{-11}$ & $2.899\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 0.3 & $3\cdot 10^{20}$ & $2.156\cdot 10^{-11}$ & $3.849\cdot 10^{-11}$ & $2.259\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 1.0 & $3\cdot 10^{20}$ & $2.227\cdot 10^{-11}$ & $6.636\cdot 10^{-11}$ & $4.925\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 0.5 & $1\cdot 10^{21}$ & $2.204\cdot 10^{-11}$ & $1.761\cdot 10^{-10}$ & $1.275\cdot 10^{-10}$ \\
Swift-XRT & PC & plaw & 1.0 & $1\cdot 10^{21}$ & $2.191\cdot 10^{-11}$ & $1.349\cdot 10^{-10}$ & $8.365\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 1.5 & $1\cdot 10^{21}$ & $2.192\cdot 10^{-11}$ & $1.054\cdot 10^{-10}$ & $5.536\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 1.7 & $1\cdot 10^{21}$ & $2.197\cdot 10^{-11}$ & $9.621\cdot 10^{-11}$ & $4.760\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 2.0 & $1\cdot 10^{21}$ & $2.210\cdot 10^{-11}$ & $8.472\cdot 10^{-11}$ & $3.894\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 2.5 & $1\cdot 10^{21}$ & $2.250\cdot 10^{-11}$ & $7.048\cdot 10^{-11}$ & $3.047\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 3.0 & $1\cdot 10^{21}$ & $2.313\cdot 10^{-11}$ & $6.072\cdot 10^{-11}$ & $2.672\cdot 10^{-11}$ \\
Swift-XRT & PC & plaw & 3.5 & $1\cdot 10^{21}$ & $2.401\cdot 10^{-11}$ & $5.402\cdot 10^{-11}$ & $2.556\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 0.06 & $1\cdot 10^{21}$ & $2.912\cdot 10^{-11}$ & $2.984\cdot 10^{-11}$ & $2.912\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 0.1 & $1\cdot 10^{21}$ & $2.463\cdot 10^{-11}$ & $3.105\cdot 10^{-11}$ & $2.463\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 0.3 & $1\cdot 10^{21}$ & $2.113\cdot 10^{-11}$ & $3.853\cdot 10^{-11}$ & $2.233\cdot 10^{-11}$ \\
Swift-XRT & PC & bbody & 1.0 & $1\cdot 10^{21}$ & $2.227\cdot 10^{-11}$ & $6.650\cdot 10^{-11}$ & $5.009\cdot 10^{-11}$ \\
GINGA-LAC & Top & plaw & 0.5 & $1\cdot 10^{20}$ & $-$ & $4.200\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 1.0 & $1\cdot 10^{20}$ & $-$ & $3.586\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 1.5 & $1\cdot 10^{20}$ & $-$ & $3.087\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 1.7 & $1\cdot 10^{20}$ & $-$ & $2.917\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 2.0 & $1\cdot 10^{20}$ & $-$ & $2.692\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 2.5 & $1\cdot 10^{20}$ & $-$ & $2.386\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 3.0 & $1\cdot 10^{20}$ & $-$ & $2.147\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 3.5 & $1\cdot 10^{20}$ & $-$ & $1.956\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & bbody & 0.06 & $1\cdot 10^{20}$ & $-$ & $5.084\cdot 10^{-16}$ & $-$ \\
GINGA-LAC & Top & bbody & 0.1 & $1\cdot 10^{20}$ & $-$ & $6.192\cdot 10^{-14}$ & $-$ \\
GINGA-LAC & Top & bbody & 0.3 & $1\cdot 10^{20}$ & $-$ & $1.460\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & bbody & 1.0 & $1\cdot 10^{20}$ & $-$ & $2.258\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 0.5 & $3\cdot 10^{20}$ & $-$ & $4.202\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 1.0 & $3\cdot 10^{20}$ & $-$ & $3.588\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 1.5 & $3\cdot 10^{20}$ & $-$ & $3.089\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 1.7 & $3\cdot 10^{20}$ & $-$ & $2.919\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 2.0 & $3\cdot 10^{20}$ & $-$ & $2.694\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 2.5 & $3\cdot 10^{20}$ & $-$ & $2.388\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 3.0 & $3\cdot 10^{20}$ & $-$ & $2.149\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 3.5 & $3\cdot 10^{20}$ & $-$ & $1.958\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & bbody & 0.06 & $3\cdot 10^{20}$ & $-$ & $5.155\cdot 10^{-16}$ & $-$ \\
GINGA-LAC & Top & bbody & 0.1 & $3\cdot 10^{20}$ & $-$ & $6.245\cdot 10^{-14}$ & $-$ \\
GINGA-LAC & Top & bbody & 0.3 & $3\cdot 10^{20}$ & $-$ & $1.462\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & bbody & 1.0 & $3\cdot 10^{20}$ & $-$ & $2.258\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 0.5 & $1\cdot 10^{21}$ & $-$ & $4.209\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 1.0 & $1\cdot 10^{21}$ & $-$ & $3.595\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 1.5 & $1\cdot 10^{21}$ & $-$ & $3.096\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 1.7 & $1\cdot 10^{21}$ & $-$ & $2.926\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 2.0 & $1\cdot 10^{21}$ & $-$ & $2.702\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 2.5 & $1\cdot 10^{21}$ & $-$ & $2.395\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 3.0 & $1\cdot 10^{21}$ & $-$ & $2.157\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & plaw & 3.5 & $1\cdot 10^{21}$ & $-$ & $1.967\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & bbody & 0.06 & $1\cdot 10^{21}$ & $-$ & $5.410\cdot 10^{-16}$ & $-$ \\
GINGA-LAC & Top & bbody & 0.1 & $1\cdot 10^{21}$ & $-$ & $6.433\cdot 10^{-14}$ & $-$ \\
GINGA-LAC & Top & bbody & 0.3 & $1\cdot 10^{21}$ & $-$ & $1.472\cdot 10^{-12}$ & $-$ \\
GINGA-LAC & Top & bbody & 1.0 & $1\cdot 10^{21}$ & $-$ & $2.261\cdot 10^{-12}$ & $-$ \\
ASCA & SIS & plaw & 0.5 & $1\cdot 10^{20}$ & $-$ & $-$ & $1.058\cdot 10^{-10}$ \\
ASCA & SIS & plaw & 1.0 & $1\cdot 10^{20}$ & $-$ & $-$ & $6.898\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 1.5 & $1\cdot 10^{20}$ & $-$ & $-$ & $4.778\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 1.7 & $1\cdot 10^{20}$ & $-$ & $-$ & $4.285\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 2.0 & $1\cdot 10^{20}$ & $-$ & $-$ & $3.864\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 2.5 & $1\cdot 10^{20}$ & $-$ & $-$ & $3.887\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 3.0 & $1\cdot 10^{20}$ & $-$ & $-$ & $4.730\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 3.5 & $1\cdot 10^{20}$ & $-$ & $-$ & $6.440\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 0.06 & $1\cdot 10^{20}$ & $-$ & $-$ & $1.833\cdot 10^{-10}$ \\
ASCA & SIS & bbody & 0.1 & $1\cdot 10^{20}$ & $-$ & $-$ & $6.461\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 0.3 & $1\cdot 10^{20}$ & $-$ & $-$ & $2.022\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 1.0 & $1\cdot 10^{20}$ & $-$ & $-$ & $4.026\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 0.5 & $3\cdot 10^{20}$ & $-$ & $-$ & $1.064\cdot 10^{-10}$ \\
ASCA & SIS & plaw & 1.0 & $3\cdot 10^{20}$ & $-$ & $-$ & $6.927\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 1.5 & $3\cdot 10^{20}$ & $-$ & $-$ & $4.727\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 1.7 & $3\cdot 10^{20}$ & $-$ & $-$ & $4.185\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 2.0 & $3\cdot 10^{20}$ & $-$ & $-$ & $3.663\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 2.5 & $3\cdot 10^{20}$ & $-$ & $-$ & $3.414\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 3.0 & $3\cdot 10^{20}$ & $-$ & $-$ & $3.786\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 3.5 & $3\cdot 10^{20}$ & $-$ & $-$ & $4.707\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 0.06 & $3\cdot 10^{20}$ & $-$ & $-$ & $1.291\cdot 10^{-10}$ \\
ASCA & SIS & bbody & 0.1 & $3\cdot 10^{20}$ & $-$ & $-$ & $5.401\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 0.3 & $3\cdot 10^{20}$ & $-$ & $-$ & $1.968\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 1.0 & $3\cdot 10^{20}$ & $-$ & $-$ & $4.040\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 0.5 & $1\cdot 10^{21}$ & $-$ & $-$ & $1.089\cdot 10^{-10}$ \\
ASCA & SIS & plaw & 1.0 & $1\cdot 10^{21}$ & $-$ & $-$ & $7.106\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 1.5 & $1\cdot 10^{21}$ & $-$ & $-$ & $4.774\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 1.7 & $1\cdot 10^{21}$ & $-$ & $-$ & $4.159\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 2.0 & $1\cdot 10^{21}$ & $-$ & $-$ & $3.500\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 2.5 & $1\cdot 10^{21}$ & $-$ & $-$ & $2.933\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 3.0 & $1\cdot 10^{21}$ & $-$ & $-$ & $2.823\cdot 10^{-11}$ \\
ASCA & SIS & plaw & 3.5 & $1\cdot 10^{21}$ & $-$ & $-$ & $3.017\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 0.06 & $1\cdot 10^{21}$ & $-$ & $-$ & $7.002\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 0.1 & $1\cdot 10^{21}$ & $-$ & $-$ & $3.969\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 0.3 & $1\cdot 10^{21}$ & $-$ & $-$ & $1.868\cdot 10^{-11}$ \\
ASCA & SIS & bbody & 1.0 & $1\cdot 10^{21}$ & $-$ & $-$ & $4.095\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 0.5 & $1\cdot 10^{20}$ & $5.850\cdot 10^{-12}$ & $8.537\cdot 10^{-11}$ & $9.122\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 1.0 & $1\cdot 10^{20}$ & $1.012\cdot 10^{-11}$ & $5.907\cdot 10^{-11}$ & $6.919\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 1.5 & $1\cdot 10^{20}$ & $1.717\cdot 10^{-11}$ & $3.932\cdot 10^{-11}$ & $5.648\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 1.7 & $1\cdot 10^{20}$ & $2.119\cdot 10^{-11}$ & $3.314\cdot 10^{-11}$ & $5.432\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 2.0 & $1\cdot 10^{20}$ & $2.915\cdot 10^{-11}$ & $2.549\cdot 10^{-11}$ & $5.464\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 2.5 & $1\cdot 10^{20}$ & $5.055\cdot 10^{-11}$ & $1.632\cdot 10^{-11}$ & $6.688\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 3.0 & $1\cdot 10^{20}$ & $9.057\cdot 10^{-11}$ & $1.044\cdot 10^{-11}$ & $1.010\cdot 10^{-10}$ \\
ASCA & GIS & plaw & 3.5 & $1\cdot 10^{20}$ & $1.677\cdot 10^{-10}$ & $6.701\cdot 10^{-12}$ & $1.744\cdot 10^{-10}$ \\
ASCA & GIS & bbody & 0.06 & $1\cdot 10^{20}$ & $1.143\cdot 10^{-8}$ & $6.090\cdot 10^{-19}$ & $1.143\cdot 10^{-8}$ \\
ASCA & GIS & bbody & 0.1 & $1\cdot 10^{20}$ & $5.757\cdot 10^{-10}$ & $2.491\cdot 10^{-15}$ & $5.758\cdot 10^{-10}$ \\
ASCA & GIS & bbody & 0.3 & $1\cdot 10^{20}$ & $3.030\cdot 10^{-11}$ & $3.275\cdot 10^{-12}$ & $3.358\cdot 10^{-11}$ \\
ASCA & GIS & bbody & 1.0 & $1\cdot 10^{20}$ & $7.099\cdot 10^{-12}$ & $3.252\cdot 10^{-11}$ & $3.962\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 0.5 & $3\cdot 10^{20}$ & $5.586\cdot 10^{-12}$ & $8.570\cdot 10^{-11}$ & $9.128\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 1.0 & $3\cdot 10^{20}$ & $9.450\cdot 10^{-12}$ & $5.941\cdot 10^{-11}$ & $6.886\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 1.5 & $3\cdot 10^{20}$ & $1.547\cdot 10^{-11}$ & $3.963\cdot 10^{-11}$ & $5.510\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 1.7 & $3\cdot 10^{20}$ & $1.875\cdot 10^{-11}$ & $3.343\cdot 10^{-11}$ & $5.218\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 2.0 & $3\cdot 10^{20}$ & $2.497\cdot 10^{-11}$ & $2.576\cdot 10^{-11}$ & $5.073\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 2.5 & $3\cdot 10^{20}$ & $4.051\cdot 10^{-11}$ & $1.654\cdot 10^{-11}$ & $5.706\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 3.0 & $3\cdot 10^{20}$ & $6.712\cdot 10^{-11}$ & $1.061\cdot 10^{-11}$ & $7.773\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 3.5 & $3\cdot 10^{20}$ & $1.144\cdot 10^{-10}$ & $6.829\cdot 10^{-12}$ & $1.212\cdot 10^{-10}$ \\
ASCA & GIS & bbody & 0.06 & $3\cdot 10^{20}$ & $7.305\cdot 10^{-9}$ & $6.488\cdot 10^{-19}$ & $7.307\cdot 10^{-9}$ \\
ASCA & GIS & bbody & 0.1 & $3\cdot 10^{20}$ & $4.510\cdot 10^{-10}$ & $2.595\cdot 10^{-15}$ & $4.510\cdot 10^{-10}$ \\
ASCA & GIS & bbody & 0.3 & $3\cdot 10^{20}$ & $2.890\cdot 10^{-11}$ & $3.322\cdot 10^{-12}$ & $3.222\cdot 10^{-11}$ \\
ASCA & GIS & bbody & 1.0 & $3\cdot 10^{20}$ & $6.952\cdot 10^{-12}$ & $3.266\cdot 10^{-11}$ & $3.962\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 0.5 & $1\cdot 10^{21}$ & $5.004\cdot 10^{-12}$ & $8.680\cdot 10^{-11}$ & $9.181\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 1.0 & $1\cdot 10^{21}$ & $8.162\cdot 10^{-12}$ & $6.055\cdot 10^{-11}$ & $6.871\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 1.5 & $1\cdot 10^{21}$ & $1.266\cdot 10^{-11}$ & $4.071\cdot 10^{-11}$ & $5.337\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 1.7 & $1\cdot 10^{21}$ & $1.492\cdot 10^{-11}$ & $3.446\cdot 10^{-11}$ & $4.939\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 2.0 & $1\cdot 10^{21}$ & $1.892\cdot 10^{-11}$ & $2.669\cdot 10^{-11}$ & $4.561\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 2.5 & $1\cdot 10^{21}$ & $2.772\cdot 10^{-11}$ & $1.730\cdot 10^{-11}$ & $4.502\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 3.0 & $1\cdot 10^{21}$ & $4.049\cdot 10^{-11}$ & $1.120\cdot 10^{-11}$ & $5.170\cdot 10^{-11}$ \\
ASCA & GIS & plaw & 3.5 & $1\cdot 10^{21}$ & $5.969\cdot 10^{-11}$ & $7.277\cdot 10^{-12}$ & $6.697\cdot 10^{-11}$ \\
ASCA & GIS & bbody & 0.06 & $1\cdot 10^{21}$ & $2.904\cdot 10^{-9}$ & $8.057\cdot 10^{-19}$ & $2.904\cdot 10^{-9}$ \\
ASCA & GIS & bbody & 0.1 & $1\cdot 10^{21}$ & $2.708\cdot 10^{-10}$ & $2.983\cdot 10^{-15}$ & $2.708\cdot 10^{-10}$ \\
ASCA & GIS & bbody & 0.3 & $1\cdot 10^{21}$ & $2.582\cdot 10^{-11}$ & $3.487\cdot 10^{-12}$ & $2.931\cdot 10^{-11}$ \\
ASCA & GIS & bbody & 1.0 & $1\cdot 10^{21}$ & $6.547\cdot 10^{-12}$ & $3.314\cdot 10^{-11}$ & $3.969\cdot 10^{-11}$ \\
HEAO-1-A2 & $-$ & bbody & 0.06 & $1\cdot 10^{20}$ & $(10.27\pm 2.05) \times 10^{-11}$ & $(1.00\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 0.06 & $3\cdot 10^{20}$ & $(9.33\pm 1.87) \times 10^{-11}$ & $(1.00\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 0.06 & $10\cdot 10^{20}$ & $(4.62\pm 0.92) \times 10^{-11}$ & $(1.00\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 0.10 & $1\cdot 10^{20}$ & $(4.32\pm 0.86) \times 10^{-11}$ & $(1.00\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 0.10 & $3\cdot 10^{20}$ & $(3.60\pm 0.72) \times 10^{-11}$ & $(1.00\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 0.10 & $10\cdot 10^{20}$ & $(2.66\pm 0.53) \times 10^{-11}$ & $(1.00\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 0.30 & $1\cdot 10^{20}$ & $(2.21\pm 0.44) \times 10^{-11}$ & $(1.00\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 0.30 & $3\cdot 10^{20}$ & $(2.87\pm 0.57) \times 10^{-11}$ & $(1.00\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 0.30 & $10\cdot 10^{20}$ & $(2.29\pm 0.46) \times 10^{-11}$ & $(1.00\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 1.00 & $1\cdot 10^{20}$ & $(2.85\pm 0.57) \times 10^{-11}$ & $(1.01\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 1.00 & $3\cdot 10^{20}$ & $(2.92\pm 0.58) \times 10^{-11}$ & $(1.01\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & bbody & 1.00 & $10\cdot 10^{20}$ & $(2.96\pm 0.59) \times 10^{-11}$ & $(1.01\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 1.00 & $10\cdot 10^{20}$ & $(2.56\pm 0.51) \times 10^{-11}$ & $(1.25\pm 0.25)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 1.50 & $1\cdot 10^{20}$ & $(2.61\pm 0.52) \times 10^{-11}$ & $(1.17\pm 0.23)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 1.50 & $3\cdot 10^{20}$ & $(2.42\pm 0.48) \times 10^{-11}$ & $(1.17\pm 0.23)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 1.50 & $10\cdot 10^{20}$ & $(2.21\pm 0.44) \times 10^{-11}$ & $(1.17\pm 0.23)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 1.70 & $1\cdot 10^{20}$ & $(2.56\pm 0.51) \times 10^{-11}$ & $(1.15\pm 0.23)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 1.70 & $3\cdot 10^{20}$ & $(2.33\pm 0.47) \times 10^{-11}$ & $(1.15\pm 0.23)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 1.70 & $10\cdot 10^{20}$ & $(2.10\pm 0.42) \times 10^{-11}$ & $(1.15\pm 0.23)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 2.00 & $1\cdot 10^{20}$ & $(2.83\pm 0.57) \times 10^{-11}$ & $(1.11\pm 0.22)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 2.00 & $3\cdot 10^{20}$ & $(2.51\pm 0.50) \times 10^{-11}$ & $(1.11\pm 0.22)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 2.00 & $10\cdot 10^{20}$ & $(2.10\pm 0.42) \times 10^{-11}$ & $(1.11\pm 0.22)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 2.50 & $1\cdot 10^{20}$ & $(2.78\pm 0.56) \times 10^{-11}$ & $(1.07\pm 0.21)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 2.50 & $3\cdot 10^{20}$ & $(2.33\pm 0.47) \times 10^{-11}$ & $(1.07\pm 0.21)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 2.50 & $10\cdot 10^{20}$ & $(2.29\pm 0.46) \times 10^{-11}$ & $(1.07\pm 0.21)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 3.00 & $1\cdot 10^{20}$ & $(3.52\pm 0.70) \times 10^{-11}$ & $(1.04\pm 0.21)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 3.00 & $3\cdot 10^{20}$ & $(2.74\pm 0.55) \times 10^{-11}$ & $(1.04\pm 0.21)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 3.00 & $10\cdot 10^{20}$ & $(2.15\pm 0.43) \times 10^{-11}$ & $(1.04\pm 0.21)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 3.50 & $1\cdot 10^{20}$ & $(4.54\pm 0.91) \times 10^{-11}$ & $(1.02\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 3.50 & $3\cdot 10^{20}$ & $(3.29\pm 0.66) \times 10^{-11}$ & $(1.02\pm 0.20)$ & - \\ 
HEAO-1-A2 & $-$ & plaw & 3.50 & $10\cdot 10^{20}$ & $(2.44\pm 0.49) \times 10^{-11}$ & $(1.02\pm 0.20)$ & - \\ 
HEAO-1-A1 & $-$ & plaw & 2.1 & $1\cdot 10^{20}$ & - & $(5.28\pm 1.06) \times 10^{-9}$ & - \\ 
HEAO-1-A1 & $-$ & plaw & 2.1 & $3\cdot 10^{20}$ & - & $(5.28\pm 1.06) \times 10^{-9}$ & - \\ 
HEAO-1-A1 & $-$ & plaw & 2.1 & $1\cdot 10^{21}$ & - & $(5.28\pm 1.06) \times 10^{-9}$ & - \\ 
Vela5B & $-$ & plaw & 2.1 & $1\times 10^{20}$ & - & $(5.94 \pm 1.50)\times 10^{-10}$ & - \\
Vela5B & $-$ & plaw & 2.1 & $3\times 10^{20}$ & - & $(5.93 \pm 1.50)\times 10^{-10}$ & - \\
Vela5B & $-$ & plaw & 2.1 & $1\times 10^{21}$ & - & $(5.92 \pm 1.50)\times 10^{-10}$ & - \\
Uhuru & $-$ & plaw & 2.1 & $1\times 10^{20}$ & - & $(2.68 \pm 0.54)\times 10^{-11}$ & - \\
Uhuru & $-$ & plaw & 2.1 & $3\times 10^{20}$ & - & $(2.68 \pm 0.54)\times 10^{-11}$ & - \\
Uhuru & $-$ & plaw & 2.1 & $1\times 10^{21}$ & - & $(2.69 \pm 0.54)\times 10^{-11}$ & - \\
Ariel V & ASM & plaw & 2.1 & $1\times 10^{20}$ & - & $(1787.5 \pm 0.9)\times 10^{-11}$ & - \\
Ariel V & ASM & plaw & 2.1 & $3\times 10^{20}$ & - & $(1788.6 \pm 0.9)\times 10^{-11}$ & - \\
Ariel V & ASM & plaw & 2.1 & $1\times 10^{21}$ & - & $(1792.5 \pm 0.9)\times 10^{-11}$ & - \\
Ariel V & SSI & plaw & 2.1 & $1\times 10^{20}$ & - & $(5.85 \pm 0.88)\times 10^{-11}$ & - \\
Ariel V & SSI & plaw & 2.1 & $3\times 10^{20}$ & - & $(5.85 \pm 0.88)\times 10^{-11}$ & - \\
Ariel V & SSI & plaw & 2.1 & $1\times 10^{21}$ & - & $(5.86 \pm 0.88)\times 10^{-11}$ & - \\
\end{longtable}

}}  % end of smaller font

\begin{longtable}{l|llll|ccc} 
\caption{Conversion factors (CFs) for \textsl{INTEGRAL} computed for an unabsorbed powerlaw (plaw) using the OSA~10 software.}\\
\label{tab:cf_integral}
\centering
Mission & Filter & Model & Index & $\mathrm{N}_\mathrm{H}$ [cm$^{-2}$] & CF 20--40\,keV & CF 40--60\,keV & CF 60--100\,keV \\
\hline
INTEGRAL & $-$ & plaw & 1.5 & $-$ & $5.959\cdot 10^{-11}$ & $1.411\cdot 10^{-11}$ & $2.237\cdot 10^{-11}$ \\
INTEGRAL & $-$ & plaw & 2.0 & $-$ & $1.844\cdot 10^{-11}$ & $1.29\cdot 10^{-11}$ & $1.624\cdot 10^{-11}$ \\
INTEGRAL & $-$ & plaw & 2.5 & $-$ & $2.583\cdot 10^{-11}$ & $1.068\cdot 10^{-11}$ & $1.116\cdot 10^{-11}$ \\
INTEGRAL & $-$ & plaw & 3.0 & $-$ & $2.024\cdot 10^{-11}$ & $8.36\cdot 10^{-12}$ & $6.34\cdot 10^{-12}$ \\
INTEGRAL & $-$ & plaw & 3.5 & $-$ & $1.115\cdot 10^{-11}$ & $3.73\cdot 10^{-12}$ & $3.61\cdot 10^{-12}$ \\
\end{longtable}
